FlexCache: Flexible Approximate Cache System for Video Diffusion

Text-to-Video applications receive increasing attention from the public. Among these, diffusion models have emerged as the most prominent approach, offering impressive quality in visual content generation. However, it still suffers from substantial computational complexity, often requiring several minutes to generate a single video. While prior research has addressed the computational overhead in text-to-image diffusion models, the techniques developed are not directly suitable for video diffusion models due to the significantly larger cache requirements and enhanced computational demands associated with video generation. We present FlexCache, a flexible approximate cache system that addresses the challenges in two main designs. First, we compress the caches before saving them to storage. Our compression strategy can reduce 6.7 times consumption on average. Then we find that the approximate cache system can achieve higher hit rate and computation savings by decoupling the object and background. We further design a tailored cache replacement policy to support the two techniques mentioned above better. Through our evaluation, FlexCache reaches 1.26 times higher throughput and 25% lower cost compared to the state-of-the-art diffusion approximate cache system.

==> results/compression_ratio.tex <==
\pgfplotsset{
    % compat=1.12,
    inter_legend/.style={
        legend image code/.code={%
            \path[#1,fill=blue!20!white!90!black, fill opacity=0.5](0cm,-.1cm)rectangle(.3cm,.1cm);% \path instead \draw
        }
    }
}

\pgfplotsset{
    % compat=1.12,
    intra_legend/.style={
        legend image code/.code={%
            \path[#1,fill=blue!60!white!90!black, fill opacity=0.5](0cm,-.1cm)rectangle(.3cm,.1cm);% \path instead \draw
        }
    }
}


\begin{tikzpicture}
\begin{axis}[
% ybar,
% bar width=\hsize/100,
style={font=\footnotesize},
ylabel style={align=center},
ylabel={Compression Ratio},
xlabel={Percentile (\%)},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
ytick={0,5,10,15,20},
yticklabels = {0,5:1,10:1,15:1,20:1},
ylabel shift={-3pt},
% yticklabels={0\,\%,5\,\%,10\,\%,15\,\%,20\,\%,20\,\%},
xmin=0,
xmax=100,
ymin=0,
ymax=22,
clip=false,
height=3.5cm,
grid=both,
legend columns=1,
legend cell align=left,
legend style={
cells={align=left},
anchor=north,
at={(0.4,1.45)},
draw=none,
fill=none,
% column sep=1ex,
},
% legend image code/.code={%
%     \draw[#1, draw] (0cm,-0.05cm) rectangle (0.3cm,0.1cm);
% }, 
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
]
% \addplot+[
% draw=black,
% mark=none,
% ] table[col sep=comma, x=size, y=percentile] {results/csv/compression_size/step5_extra.csv};
\addplot+[
intra_legend,
name path=intra_inter,
draw=black,
mark=none,
y filter/.expression={1/y},
x filter/.expression={100-x},
] table[col sep=comma, x=percentile, y=intra + inter compression ratio] {results/csv/compression_size/compression_ratio.csv};
\addplot+[
inter_legend,
name path=intra,
draw=black,
mark=none,
y filter/.expression={1/y},
x filter/.expression={100-x},
] table[col sep=comma, x=percentile, y=intra compression ratio] {results/csv/compression_size/compression_ratio.csv};
\addplot+[draw=none,mark=none,name path=xaxis] coordinates 
 {(0,0) (100,0)}; 
\addplot+[blue!60!white!90!black, fill opacity=0.6] fill between[of=intra and xaxis];
\addlegendentry{Intra-step compression};
\addplot+[blue!20!white!90!black, fill opacity=0.6] fill between[of=intra_inter and intra];
\addlegendentry{Inter-step compression};

% \node[draw=none, text width=1cm, align={left}] at (-17,25.8) {Compression:};

\end{axis}

\end{tikzpicture}
\vspace{-2mm}

==> results/computation_saving_by_memory.tex <==
\begin{tikzpicture}
\begin{axis}[
% ybar,
% bar width=\hsize/100,
style={font=\footnotesize},
xlabel={Required Cache Size (GB)},
ylabel={Computation Savings (\%)},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xmode=log,
ytick = {0,10,20,30},
% yticklabels={0\,\%,5\,\%,10\,\%,15\,\%,20\,\%,20\,\%},
% xmin=0.5,
% xmax=0.95,
ymin=0,
ymax=30,
clip=false,
height=4cm,
grid=both,
legend columns=1,
legend cell align=left,
legend style={
cells={align=left},
anchor=north,
at={(0.24,0.96)},
draw=none,
% fill=none,
column sep=1ex,
},
% legend image code/.code={%
%     \draw[#1, draw] (0cm,-0.05cm) rectangle (0.3cm,0.1cm);
% }, 
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
]
\addplot+[
draw=red!80!black,
% fill opacity=0.5,
% draw opacity=0.7,
mark=triangle*,
mark options={scale=1.5, fill=red!80!black, fill opacity=0.5}
] table[col sep=comma, x=memory size, y=computation savings] {results/csv/computation_saving_by_memory/vid_uncompressed.csv};
\addplot+[
dashed,
draw=green!50!black,
% fill opacity=0.5,
% draw opacity=0.7,
mark=square*,
mark options={scale=1, fill=green!50!black, fill opacity=0.5}
] table[col sep=comma, x=memory size, y=computation savings] {results/csv/computation_saving_by_memory/img.csv};
\legend{Video Generation,Image Generation};

\draw[draw=red, line width=0.35mm] (1000,23) -- (1000,27);
\draw[draw=red, line width=0.35mm] (10000,23) -- (10000,27);
\draw[->, draw=red, line width=0.35mm] (1666,25) -- (1000,25);
\draw[->, draw=red, line width=0.35mm] (6000,25) -- (10000,25);
\node[draw=none,align=center,text width=0.7cm,text=red] at (3200,25) {\small\bf 10\texttimes \\ more};

\end{axis}
\end{tikzpicture}


==> results/cost_breakdown.tex <==
\begin{tikzpicture}
\begin{axis}[
    style={font=\footnotesize},
    ybar stacked,
    % ymode=log,
    % ylabel shift={-5pt},
    bar width=8pt,
    clip=false,
    height=3cm,
    width=1\hsize,
    xmin=-0.3,
    xmax=2.3,
    ymin=0.15,
    ymax=0.26,
    % ytick = {120, 200, 280},
    % xtick=data,
    % x tick label style={align=center, text width=1cm}, 
    % xlabel shift={-3pt},
    % xticklabel shift={-4pt},
    xtick = {0,1,2},
    x tick label style={align=center}, 
    xticklabels = {No Cache,\nirvana{}\\-video,\name{}},
    % xlabel={Steps Skipped},
    % ylabel style={align=center, text width=2cm},
    ylabel={Cost per Video (\$)},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    xticklabel style={rotate=90},
    ymajorgrids=true,
    % grid style=dashed,
    legend columns=2,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=south,
        at={(0.42,1.02)},
        draw=none,
        fill=none,
        column sep=0.5ex,
    },
    legend image code/.code={%
        \draw[#1] (0cm,-0.07cm) rectangle (0.17cm,0.12cm);
    }
]

\addplot [draw=orange!60!white,fill=orange!40!white] table[col sep=comma, y=gpu, meta=system, x expr=\coordindex] {results/csv/cost_breakdown.csv};
\addlegendentry{GPU server}
\addplot [draw=orange,fill=orange!80!white] table[col sep=comma, y=disk, meta=system, x expr=\coordindex] {results/csv/cost_breakdown.csv};
\addlegendentry{Storage}


\end{axis}

\end{tikzpicture}
\vspace{-5mm}

==> results/decompress_similarity.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=1.25,
style={font=\footnotesize},
xlabel={Step},
ylabel={Similarity},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
xtick style={draw=none},
xtick = {5,10,15,20,25},
xlabel shift={-3pt},
xticklabel shift={-4pt},
ytick pos=left,
ytick = {0.97,0.98,0.99,1},
ymin=0.97,
ymax=1,
height=3.4cm,
ymajorgrids=true,
legend columns=1,
column sep=0.5ex,
legend cell align=left,
% legend pos=outer north east,
% legend image post style={scale=0.6}, 
legend style={draw=none,anchor=south,at={(0.5,1.0)}},
legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm) rectangle (0.2cm,0.1cm);
}, 
]
% \addlegendimage{empty legend}
% \addlegendentry{Compression:}
\addplot+[
    draw=blue!60!white!90!black,
    fill=blue!60!white!90!black,
    fill opacity=1,
] table[x=step,y=intra,col sep=comma] {results/csv/decompress_similarity.csv};
\addlegendentry{Intra-step};
\addplot+[
    draw=blue!20!white!90!black,
    fill=blue!20!white!90!black,
    fill opacity=1,
] table[x=step,y=intra+inter,col sep=comma] {results/csv/decompress_similarity.csv};
\addlegendentry{Intra- and inter-step};
% \draw[draw=blue, fill=blue!40] (1038-75,0) rectangle (1038+75,0.5);
% \draw[draw=blue, fill=blue!40] (6639-75,0) rectangle (6639+75,0.5);
% \draw[draw=black!20!orange, fill=orange!40] (1951-75,0) rectangle (1951+75,0.5);
% \draw[draw=black!20!orange, fill=orange!40] (5417-75,0) rectangle (5417+75,0.5);



\end{axis}
\end{tikzpicture}
\vspace{-2mm}

==> results/diff_heatmap.tex <==
\begin{tikzpicture}
\begin{axis}[%
    % small,
    height=4cm,
    font=\footnotesize,
    % small, %title=real parts,
    tick align=outside,
    % minor tick num=9,
    xlabel near ticks,
    xmin=2.5, xmax=52.5,
    xtick={5,10,15,20,25,30,35,40,45,50},
    xtick style={draw=none},
    xlabel=Step,
    xlabel style={font=\footnotesize},
    xticklabel style={rotate=90},
    xlabel shift={-3pt},
    xticklabel shift={-4pt},
    % ylabel style={rotate=-90},
    ymin=2.5, ymax=52.5,     
    ytick={5,10,15,20,25,30,35,40,45,50},
    ytick style={draw=none},
    ylabel=Step,
    ylabel style={font=\footnotesize},
    ylabel shift={-3pt},
    yticklabel shift={-4pt},
    point meta min=0,
    point meta max=1,
    point meta=explicit,
    colorbar,
    colorbar horizontal,
    % colorbar sampled,
    % colorbar as palette,
    colorbar style={
        at={(0,1.42)},anchor=north west,
        width=2.4cm,
        height=0.2cm,
        xlabel={Similarity},
        xlabel shift={-3pt},
        xlabel style={font=\footnotesize},
        % ytick={0,0.2,0.4,0.6,0.8,1},
        xtick style={draw=none,font=\footnotesize},
        xticklabel style={font=\footnotesize},
        ylabel style={anchor=south},
    },
    colormap={yellowblue}{color=(blue) color=(yellow!80!orange)},
    scale mode=scale uniformly,
    % tick label style={font=\footnotesize},
]
 \addplot [
        matrix plot,
        mesh/cols=10,
        point meta=explicit,
        draw=white,
        line width=0.1mm,
] table [meta=similarity,col sep=comma] {results/csv/diff_similarity_matrix.csv};
% Cached steps
\draw [gray, line width=0.4mm] (2.5,2.5) rectangle  (27.5,27.5);
\node[draw=none,align=center, text width=1cm] at (15,15) {Cached Steps};

\end{axis}
\end{tikzpicture}


\vspace{-2mm}

==> results/extra_frames.tex <==
\begin{tikzpicture}
\begin{axis}[
% ybar,
% bar width=\hsize/100,
style={font=\footnotesize},
xlabel={Latent of extra frames (kB)},
ylabel={Percentile (\%)},
ylabel shift={-3pt},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
xtick = {0,1000,2000},
ytick pos=left,
% ytick = {0,5,10,15,20,25},
% yticklabels={0\,\%,5\,\%,10\,\%,15\,\%,20\,\%,20\,\%},
% xmin=0.5,
% xmax=0.95,
% ymin=0,
% ymax=25,
% clip=false,
height=3.5cm,
grid=both,
legend columns=2,
legend cell align=left,
legend style={
cells={align=left},
anchor=north,
at={(0.4,1.45)},
draw=none,
fill=none,
column sep=1ex,
},
% legend image code/.code={%
%     \draw[#1, draw] (0cm,-0.05cm) rectangle (0.3cm,0.1cm);
% }, 
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
legend image code/.code={%
    \draw[#1, draw] (-0.15cm,0.05cm) -- (0.15cm,0.05cm);
}, 
]
\addplot+[
dashed,
draw=gray!80!black,
line width=0.5mm,
mark=none
] table[col sep=comma, x=size, y=percentile] 
{results/csv/compression_size/step10_extra.csv};
\addplot+[
draw=red,
line width=0.25mm,
mark=none
] table[col sep=comma, x=size, y=percentile] 
{results/csv/compression_size/step15_extra.csv};
\addplot+[
draw=orange,
line width=0.25mm,
mark=none
] table[col sep=comma, x=size, y=percentile] 
{results/csv/compression_size/step20_extra.csv};
\addplot+[
draw=blue,
line width=0.25mm,
mark=none
] table[col sep=comma, x=size, y=percentile] 
{results/csv/compression_size/step25_extra.csv};
\legend{Step 5/10, Step 15, Step 20, Step 25};
\draw[dashed, draw=gray!80!black, line width=0.5mm] (0,0) -- (0,100);
\draw[->, line width=0.3mm] (450, 20) -- (40,20);
\node[draw=none, align=left, text width=2.2cm] at (1500,20) {Step 5/10: no\\extra frames};

\end{axis}
\end{tikzpicture}
\vspace{-2mm}

==> results/extraction_dist.tex <==
\begin{tikzpicture}
\begin{axis}[
% ybar,
% bar width=\hsize/100,
style={font=\footnotesize},
xlabel={Extraction Latency (s)},
ylabel={Percentile (\%)},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
% ytick = {0,5,10,15,20,25},
% yticklabels={0\,\%,5\,\%,10\,\%,15\,\%,20\,\%,20\,\%},
% xmin=0.5,
% xmax=0.95,
% ymin=0,
% ymax=25,
clip=false,
height=4cm,
grid=both
% legend columns=5,
% legend cell align=left,
% legend style={
% cells={align=left},
% anchor=north,
% at={(0.5,1.25)},
% draw=none,
% fill=none,
% column sep=1ex,
% },
% legend image code/.code={%
%     \draw[#1, draw] (0cm,-0.05cm) rectangle (0.3cm,0.1cm);
% }, 
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
]
\addplot+[
% dashed,
draw=black,
line width=0.4mm,
mark=none,
% smooth,
] table[col sep=comma, y=percentile,x=time] 
{results/csv/breakdown/llama_time_cdf.csv};
% \legend{Step 5/10, Step 15, Step 20, Step 25};


\end{axis}
\end{tikzpicture}


==> results/hit_decline.tex <==
\begin{tikzpicture}
\begin{axis}[
% ybar,
% bar width=\hsize/100,
style={font=\footnotesize},
ylabel style={align=center, text width=3cm},
xlabel={Day},
ylabel={Compute Savings\\ (\%)},
width=0.8\hsize,
scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xtick = {1,2,3,4,5,6,7},
% xticklabels={0\,\%,5\,\%,10\,\%,15\,\%,20\,\%,20\,\%},
xmin=1,
xmax=7,
ymin=0,
ymax=15,
% clip=false,
height=3.4cm,
grid=both,
legend columns=1,
% legend cell align=left,
legend image code/.code={%
    \draw[#1, draw, line width=1.3pt] (-0.15cm,0.05cm) -- (0.15cm,0.05cm);
}, 
% legend image post style={scale=0.8}, 
legend style={fill=none,nodes={scale=1},draw=none,anchor=north west,at={(1.02,0.95)}},
]
\addplot+[
name path=top 1p,
draw=orange!25!black,
line width=0.25mm,
% fill opacity=0.5,
% draw opacity=0.7,
mark=none,
] table[col sep=comma, x=day, y=top 1p] {results/csv/hit_decline.csv};
\addplot+[
name path=top 2p,
draw=orange!50!black,
line width=0.25mm,
% fill opacity=0.5,
% draw opacity=0.7,
mark=none,
] table[col sep=comma, x=day, y=top 2p] {results/csv/hit_decline.csv};
\addplot+[
name path=top 5p,
draw=orange!75!black,
line width=0.25mm,
% fill opacity=0.5,
% draw opacity=0.7,
mark=none,
] table[col sep=comma, x=day, y=top 5p] {results/csv/hit_decline.csv};
\addplot+[
name path=top 10p,
draw=orange!100!black,
line width=0.25mm,
% fill opacity=0.5,
% draw opacity=0.7,
mark=none,
] table[col sep=comma, x=day, y=top 10p] {results/csv/hit_decline.csv};
\addplot+[draw=none,mark=none,name path=xaxis] coordinates {(1,0) (7,0)}; 
\addplot+[orange!25!black!60!white, fill opacity=0.6] fill between[of=top 1p and xaxis, soft clip={domain=1:7}];
\addplot+[orange!50!black!60!white, fill opacity=0.6] fill between[of=top 2p and top 1p, soft clip={domain=1:7}];
\addplot+[orange!75!black!60!white, fill opacity=0.6] fill between[of=top 5p and top 2p, soft clip={domain=1:7}];
\addplot+[orange!100!black!60!white, fill opacity=0.6] fill between[of=top 10p and top 5p, soft clip={domain=1:7}];
\legend{Top 1\,\%, Top 2\,\%, Top 5\,\%, Top 10\,\%};

\end{axis}
\end{tikzpicture}
\vspace{-4mm}

==> results/hit_step_dist.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar stacked,/pgf/bar shift=0pt,
bar width=.8,
style={font=\footnotesize},
xlabel={Steps Skipped},
ylabel={\% Prompts},
ylabel shift={-2pt},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
xtick style={draw=none},
ylabel near ticks, 
% xticklabel shift={-2pt},
xlabel shift={-2pt},
ytick pos=left,
% ytick = {0,25,50,75,100},
% yticklabels={0,25,50,75,100},
xmin=-1,
xmax=6,
xtick = {0,1,2,3,4,5},
xticklabels={0, 5, 10, 15, 20, 25},
ymin=0,
ymax=40,
height=3.3cm,
ymajorgrids=true,
legend columns=1,
legend cell align=left,
column sep=0.5ex,
% legend image post style={scale=0.6}, 
% legend style={draw=none,anchor=north,at={(0.88,0.95)}},
legend style={draw=none,fill=none,anchor=north,at={(0.5,1.7)}},
legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm)
    rectangle (0.2cm,0.1cm);
}, 
]
\addplot+[
    draw=green!70!black,
    fill=green!70!black!50!white,
    % fill opacity=0.5,
    % discard if={step}{0},
] table[meta=step, x expr=\coordindex, y=whole prompt, col sep=comma] {results/csv/hit_step.csv};
\addplot+[
    draw=green!40!black,
    fill=green!40!black!50!white,
    % fill opacity=0.5,
    % discard if={step}{0},
] table[meta=step, x expr=\coordindex, y=decouple, col sep=comma] {results/csv/hit_step.csv};
\addplot+[
    draw=red!80!black,
    fill=red!80!black!50!white,
    % fill opacity=0.5,
    % discard if not={step}{0},
] table[meta=step,x expr=\coordindex, y=miss,col sep=comma] {results/csv/hit_step.csv};
\legend{Hit whole prompt, Hit decoupled, Miss}

\node[draw=none, color=red!80!black] at (-0.1, 6) {1.6\,\%};

% \addplot+[
%     draw=red!80!black,
%     fill=red!80!black!50!white,
%     % fill opacity=0.5,
%     discard if not={step}{0},
% ] table[meta=step,x expr=\coordindex, y=decouple,col sep=comma] {results/csv/hit_step.csv};



\end{axis}


\end{tikzpicture}
% \vspace{-2mm}

==> results/keyframe_similarity.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=\hsize/80,
style={font=\footnotesize},
xlabel={Num. Key Frames},
ylabel={Similarity},
width=1\hsize,
% scaled y ticks=false,
xtick pos=bottom,
ytick pos=left,
xmode=log,
xtick = {1,2,4,8,16,32,64},
xticklabels={1,2,4,8,16,32,64},
xtick style={draw=none},
% yticklabels={0\,\%,5\,\%,10\,\%,15\,\%,20\,\%,20\,\%},
% xmin=1,
% xmax=64,
ymin=0,
ymax=1,
clip=false,
height=4cm,
ymajorgrids=true,
legend columns=5,
legend cell align=left,
legend style={
    cells={align=left},
    anchor=north,
    at={(0.5,1.25)},
    draw=none,
    fill=none,
    column sep=1ex,
},
legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm) rectangle (0.15cm,0.1cm);
}, 
]
\addplot+[
draw=black!40!white,
fill=black!40!white,
fill opacity=0.7,
] table[col sep=comma, x=keyframe num, y=similarity] {results/csv/keyframe_similarity/step5.csv};
\addplot+[
draw=black!50!white,
fill=black!50!white,
fill opacity=0.7,
] table[col sep=comma, x=keyframe num, y=similarity] {results/csv/keyframe_similarity/step10.csv};
\addplot+[
draw=black!60!white,
fill=black!60!white,
fill opacity=0.7,
] table[col sep=comma, x=keyframe num, y=similarity] {results/csv/keyframe_similarity/step15.csv};
\addplot+[
draw=black!70!white,
fill=black!70!white,
fill opacity=0.7,
] table[col sep=comma, x=keyframe num, y=similarity] {results/csv/keyframe_similarity/step20.csv};
\addplot+[
draw=black!80!white,
fill=black!80!white,
fill opacity=0.7,
] table[col sep=comma, x=keyframe num, y=similarity] {results/csv/keyframe_similarity/step25.csv};
\legend{Step 5, Step 10, Step 15, Step 20, Step 25}

\end{axis}
\end{tikzpicture}


==> results/latency_breakdown.tex <==
\begin{tikzpicture}[spy using outlines={circle, size=5.5mm, red,magnification=8, connect spies}]
\begin{axis}[
    style={font=\footnotesize},
    ybar stacked,
    % ymode=log,
    % ylabel shift={-5pt},
    bar width=15pt,
    clip=true,
    height=4.5cm,
    width=1\hsize,
    ymin=0,
    ymax=300,
    % ytick = {120, 200, 280},
    % xtick=data,
    x tick label style={align=center, text width=.8cm}, 
    xticklabels = {0, No Cache, 0 (Miss), 5, 10, 15, 20, 25, },
    xlabel={Steps Skipped},
    xlabel shift={-4pt},
    ylabel={Latency (s)},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    ymajorgrids=true,
    % grid style=dashed,
    legend columns=1,
    legend cell align=left,
    legend style={
        inner sep=0pt,
        cells={align=left},
        anchor=north,
        at={(0.82,0.99)},
        draw=none,
        fill=white,
        column sep=0.5ex,
    },
    legend image code/.code={%
        \draw[#1,draw=none] (0cm,-0.07cm) rectangle (0.17cm,0.12cm);
    }
]
\addplot [draw=none,fill=blue!20!white] table[col sep=comma, y=diffusion_latency, meta=Steps skipped, x expr=\coordindex] {results/csv/breakdown/all.csv};
\addlegendentry{Diffusion Model}

% scale y value of this stack to make it visible.
\addplot [draw=none,fill=black] table[col sep=comma, y expr=10*\thisrow{vdb_latency}, meta=Steps skipped, x expr=\coordindex] {results/csv/breakdown/all.csv};
\addlegendentry{Vector DB}
\addplot [draw=none,fill=blue!60!white] table[col sep=comma, y=extraction_latency, meta=Steps skipped, x expr=\coordindex] {results/csv/breakdown/all.csv};
\addlegendentry{Extraction}


% First two stacks. Update the values if changed
\node[draw=none, text width=1cm, align={left}, blue!60!white!70!black] at (2.8,285) {3.6};
\draw[->, draw=blue!60!white!70!black, line width=0.25mm] (2.25,284) -- (2.02,278);
\node[draw=none, text width=1cm, align={left}] at (2.8,255) {0.14};
\draw[->, draw=black, line width=0.25mm] (2.25,258) -- (2.05,265);

% \node[draw=none, text width=2cm, align = {center}] at (3, -80) {Steps Skipped}; 


% \resetstackedplots
% \pgfplotsinvokeforeach{diffusion_latency, vdb_latency, extraction_latency}{
% \addplot[forget plot,draw=none,stack plots=y,
%      error bars/.cd, y dir=both, y explicit] 
%     table[y=#1,  x expr=\coordindex,y error expr=\thisrow{err.#1}]
%  {results/csv/breakdown/all.csv};}

\draw[dashed, draw=black, line width=0.25mm] (0.5, 300) -- (0.5, 0);


\end{axis}

\spy on (1.52,2.36) in node [left] at (2.5,2.55);

% Bottom stack. Update the values if changed
\node[draw=none, text width=0.5cm, align={center}] at (0.57,0.7) {\footnotesize 242};
\node[draw=none, text width=0.5cm, align={center}] at (1.53, 0.7) {\footnotesize 242};
\node[draw=none, text width=0.5cm, align={center}] at (2.5,0.7) {\footnotesize 218};
\node[draw=none, text width=0.5cm, align={center}] at (3.45,0.7) {\footnotesize 194};
\node[draw=none, text width=0.5cm, align={center}] at (4.4,0.7) {\footnotesize 170};
\node[draw=none, text width=0.5cm, align={center}] at (5.35,0.7) {\footnotesize 147};
\node[draw=none, text width=0.5cm, align={center}] at (6.33,0.7) {\footnotesize 123};

\iffalse
\begin{axis}[
axis y line*=right,
axis x line=none,
ylabel shift={-5pt},
% ybar,/pgf/bar shift=0pt,
% bar width=2.5,
style={font=\footnotesize},
% xlabel={Steps Skipped},
ylabel={\% Prompts},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
xtick style={draw=none},
ylabel near ticks, 
% ylabel shift={-5pt},
ytick pos=right,
ytick = {0,15,30,45},
% yticklabels={0,25,50,75,100},
xmin=-8,
xmax=28,
% xtick = {0,5,10,15,20,25},
% xticklabels={0 (Miss), 5, 10, 15, 20, 25},
ymin=0,
ymax=45,
height=5cm,
% ymajorgrids=true,
legend columns=1,
legend cell align=left,
% legend image post style={scale=0.6}, 
legend style={draw=none,anchor=north,at={(0.80,0.95)}},
% legend image code/.code={%
%     \draw[#1, draw] (0cm,-0.05cm)
%     rectangle (0.2cm,0.1cm);
% }, 
]
\addplot+[
    draw=black,
    mark=*,
    mark options={scale=1, fill=black},
    % fill=green!70!black!50!white,
    % fill opacity=0.5,
    % discard if={step}{0},
] table[x=step,y=percentage,col sep=comma] {results/csv/hit_step.csv};
% \addplot+[
%     draw=red!80!black,
%     % fill=red!80!black!50!white,
%     % fill opacity=0.5,
%     discard if not={step}{0},
% ] table[x=step,y=percentage,col sep=comma] {results/csv/hit_step.csv};
\legend{\% Prompts}


\end{axis}
\fi


\end{tikzpicture}
% \vspace{-3mm}

==> results/redundant_frames.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar,
bar width=3,
style={font=\footnotesize},
xlabel={Cached Step},
ylabel={\% Redundant Frames},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
xtick style={draw=none},
ylabel near ticks, 
ylabel shift={-5pt},
ytick pos=left,
ytick = {0,25,50,75,100},
% yticklabels={0,25,50,75,100},
xmin=0,
xmax=30,
xtick = {5,10,15,20,25},
ymin=0,
ymax=100,
height=3.5cm,
ymajorgrids=true,
legend columns=2,
legend cell align=left,
% legend image post style={scale=0.6}, 
legend style={draw=none,anchor=north,at={(0.5,1.3)}},
legend image code/.code={%
    \draw[#1, draw] (0cm,-0.05cm) rectangle (0.2cm,0.1cm);
}, 
]
\addplot+[
    draw=blue!70!white!90!black,
    fill=blue!40!white!90!black,
    % fill opacity=0.5,
    y filter/.expression={y/64*100},
] table[x=step num,y=redundant frames,col sep=comma] {results/csv/redundant_frames.csv};


\end{axis}
\end{tikzpicture}


==> results/similarity_hit.tex <==
\begin{tikzpicture}
\begin{axis}[
% ybar,
% bar width=\hsize/100,
style={font=\footnotesize},
xlabel={Similarity score},
ylabel={\% Prompts},
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
xtick = {0.5,0.6,0.7,0.8,0.9},
ytick pos=left,
ytick = {0,5,10,15,20,25},
% yticklabels={0\,\%,5\,\%,10\,\%,15\,\%,20\,\%,20\,\%},
xmin=0.5,
xmax=0.95,
ymin=0,
ymax=25,
clip=false,
height=3.7cm,
grid=both,
legend columns=1,
legend cell align=left,
legend style={
cells={align=left},
anchor=north,
at={(0.35,1.65)},
draw=none,
fill=none,
column sep=0.5ex,
},
legend image code/.code={%
    \draw[#1, draw] (-0.1cm,0.05cm) -- (0.1cm,0.05cm);
}, 
% legend image code/.code={%
%     \draw[#1, draw] (0cm,-0.05cm) rectangle (0.3cm,0.1cm);
% }, 
% legend image post style={scale=0.8}, 
% legend style={nodes={scale=0.75},draw=none,anchor=north,at={(0.5,1.29)}},
]
\addplot+[
name path=A,
draw=black,
line width=0.25mm,
% fill opacity=0.5,
% draw opacity=0.7,
mark=none,
] table[col sep=comma, x=score, y=Full prompt] {results/csv/similarity_hit.csv};
% addlegendentry{Whole Prompt};
\addplot+[
name path=B,
draw=blue,
line width=0.25mm,
% fill opacity=0.5,
% draw opacity=0.7,
mark=none
] table[col sep=comma, x=score, y=Object] {results/csv/similarity_hit.csv};
% addlegendentry{Object};
\addplot+[
name path=C,
draw=orange,
line width=0.25mm,
% fill opacity=0.5,
% draw opacity=0.7,
mark=none
] table[col sep=comma, x=score, y=Background] {results/csv/similarity_hit.csv};
% addlegendentry{Background};
% \addlegendimage{empty legend}
% \addlegendentry{}
\addplot+[draw=none,mark=none,name path=xaxis] coordinates 
 {(0.5, 0) (0.95,0)}; 
\addplot+[black!40!green, fill opacity=0.1] fill between[of=A and xaxis, soft clip={domain=0.65:0.95}];
\addplot+[black!40!green, fill opacity=0.1] fill between[of=B and xaxis, soft clip={domain=0.65:0.95}];
\addplot+[black!40!green, fill opacity=0.1] fill between[of=C and xaxis, soft clip={domain=0.65:0.95}];
\draw[black!40!green,dashed,line width=0.4mm] (0.65,0) -- (0.65,25);
\node[draw=none,color=black!40!green] at (0.7,22) {\normalsize Hit};
% \legend{Whole Prompt, Object, Background};
\legend{Whole Prompt (hit=78.9\,\%), Object (hit=92.7\,\%), Background (hit=95.9\,\%)};
% \node[draw=none] at (0.54,27.5) {Hit Rate:};



\end{axis}
\end{tikzpicture}


\vspace{-2mm}

==> results/throughput.tex <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Prompt Sequence (\texttimes 1000)},
% ylabel style={align=center}, 
ylabel=Throughput over No Cache,
width=1\hsize,
scaled y ticks=false,
xtick pos=bottom,
xtick style={draw=none},
xlabel shift ={-2pt},
ylabel near ticks, 
% ylabel shift={-5pt},
ytick pos=left,
% ytick = {0,25,50,75,100},
% yticklabels={0,25,50,75,100},
xmin=0,
xmax=50,
% xtick = {0,5,10,15,20,25},
% xticklabels={0 (Miss), 5, 10, 15, 20, 25},
ymin=0.8,
ymax=1.6,
height=4cm,
ymajorgrids=true,
legend columns=3,
legend cell align=left,
legend style={draw=none,fill=none,anchor=north,at={(0.5,1.22)},       
column sep=1ex,
},
legend image code/.code={%
    \draw[#1, draw] (-0.15cm,0.05cm) -- (0.15cm,0.05cm);
}
]
\addplot+[
    draw=blue!80!black,
    mark=none,
    line width=0.25mm,
] table[x expr=\coordindex+1, y=throughput,col sep=comma] {results/csv/throughput/CachedVid.csv};
\addplot+[
    draw=white!40!black,
    mark=none,
    line width=0.25mm,
] table[x expr=\coordindex+1, y=throughput,col sep=comma] {results/csv/throughput/nirvana.csv};
\addplot+[
    draw=red!80!black, 
    dashed, mark=none,
    line width=0.3mm,
] coordinates {(1,1) (50,1)};
\legend{\name{}, \nirvana{}-like, No Cache}


\end{axis}


\end{tikzpicture}
\vspace{-3mm}

==> results/throughput_breakdown.tex <==
\begin{tikzpicture}
\begin{axis}[
    style={font=\footnotesize},
    ybar stacked,
    % ymode=log,
    ylabel shift={-2pt},
    bar width=15pt,
    % clip=false,
    height=3.4cm,
    width=1\hsize,
    ymin=1,
    ymax=1.4,
    % ytick = {120, 200, 280},
    % xtick=data,
    x tick label style={align=center, text width=.8cm}, 
    % xticklabels = {, \name{}},
    xticklabels={},
    xlabel shift={-5pt},
    xlabel={\name{}},
    ylabel style={align=center}, 
    ylabel={Throughput over\\No Cache},
    % enlargelimits=0.15,
    % tickwidth= 5pt,
    xtick style={draw=none},
    ymajorgrids=true,
    % grid style=dashed,
    reverse legend,
    legend columns=1,
    legend cell align=left,
    legend style={
        cells={align=left},
        anchor=north,
        at={(0.3,1.75)},
        draw=none,
        fill=none,
        column sep=0.5ex,
    },
    legend image code/.code={%
        \draw[#1,draw] (0cm,-0.07cm) rectangle (0.17cm,0.12cm);
    }
]

\addplot [draw=blue!30!white!70!black,fill=blue!20!white] 
table[col sep=comma, y=nirvana, meta=case, x expr=\coordindex] {results/csv/throughput_breakdown.csv};
\addlegendentry{Latent Caching}
\addplot [draw=blue!50!white!70!black,fill=blue!45!white] 
table[col sep=comma, y=segmentation, meta=case, x expr=\coordindex] {results/csv/throughput_breakdown.csv};
\addlegendentry{Cache Compression \S\ref{subsec:compression}}
\addplot [draw=blue!80!white!70!black,fill=blue!70!white]
table[col sep=comma, y=cache design, meta=case, x expr=\coordindex] {results/csv/throughput_breakdown.csv};
\addlegendentry{Cache Hit Rate Opt. \S\ref{subsec:hit_opt}}


\end{axis}
\end{tikzpicture}
% \vspace{-2mm}

% case, nirvana, cache design, segmentation
% 0, .09, .15, .28
